Expressiveness of Rectifier Networks

Rectified Linear Units (ReLUs) have been shown to ameliorate the vanishing gradient problem, allow for efficient backpropagation, and empirically promote sparsity in the learned parameters. They have led to state-of-the-art results in a variety of applications. However, unlike threshold and sigmoid networks, ReLU networks are less explored from the perspective of their expressiveness. This paper studies the expressiveness of ReLU networks. We characterize the decision boundary of two-layer ReLU networks by constructing functionally equivalent threshold networks. We show that while the decision boundary of a two-layer ReLU network can be captured by a threshold network, the latter may require an exponentially larger number of hidden units. We also formulate sufficient conditions for a corresponding logarithmic reduction in the number of hidden units to represent a sign network as a ReLU network. Finally, we experimentally compare threshold networks and their much smaller ReLU counterparts with respect to their ability to learn from synthetically generated data.

==> decision_boundary_sign.tex <==
\begin{tikzpicture}[scale=0.65]
  \draw[step=1cm,gray,very thin] (-3,-3) grid (3,3);

  \filldraw[fill=red!40, draw=none,fill opacity=0.5](-2,-3)--(-0.8571,-1.2857)--(0.3,-0.9)--(1,-3)--(-2,-3);
  \filldraw[pattern=crosshatch, pattern color=green, draw=none](-2,-3)--(-0.8571,-1.2857)--(0.3,-0.9)--(1,-3)--(3,-3)--(3,3)--(-3,3)--(-3,-3)--(-2,-3);

  \draw (-2,-3) -- (2, 3);
  \draw (-3,-2) -- (3,0);
  \draw (-1,3) -- (1,-3);

  \coordinate[label=left:$\bv_1$] (w1) at ($ (1, 1.5) ! 0.5cm ! 90:(2,3) $);
  \coordinate[label=left:$\bv_2$] (w2) at ($ (-2, -1.667) ! 0.5cm ! 90:(3,1) $);
  \coordinate[label=right:$\bv_3$] (w3) at ($ (0.667, -2) ! 0.5cm ! -90:(-1,3) $);

  \draw[arrows=->, very thick] (1,1.5) -- (w1); 
  \draw[arrows=->, very thick] (-2,-1.667) -- (w2); 
  \draw[arrows=->, very thick] (0.667,-2) -- (w3); 

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "relu-icml2016"
%%% End:


==> dnf.tex <==
\begin{tikzpicture}[scale=0.95]
  % \draw[step=1cm,gray,very thin] (0,0) grid (13, 8);
  
  % The input layer
  \node[draw=black, rectangle, minimum height = 0.8cm, minimum width=13cm, anchor=south west] (input)at (0,0) {Input vector $\bx$};
  
  % The B_i,j layer
  \foreach \i in {0, 1, 2, 3} {
    \pgfmathsetmacro\x{\i * 1.5 + 1}

    \node[draw=black,circle,minimum size=1cm](b0\i) at(\x,2.5){{\footnotesize $B_{0, \i}$}};

    \pgfmathsetmacro\x{\i * 1.5 + 7.5}

    \node[draw=black,circle,minimum size=1cm](b1\i) at(\x,2.5){{\footnotesize $B_{1, \i}$}};
   }

   % Bias terms for the B_ij layer
  \node[draw=black, circle, left of=b00, yshift=1cm] (b0) {{\footnotesize 1}};
  \node[draw=black, circle, right of=b13, yshift=1cm] (b1)  {{\footnotesize 1}};

  % The conjunctions on top of the bij layer
  \node[draw=black, circle, minimum size=1cm] (c0) at ([yshift=2cm]$(b00)!0.5!(b03)$) {{\footnotesize $C_0$}};
  \node[draw=black, circle, minimum size=1cm] (c1) at ([yshift=2cm]$(b10)!0.5!(b13)$) {{\footnotesize $C_1$}};
  \node[draw=black, circle, right of=c1, yshift=1cm] (b) {{\footnotesize 1}};

  % Connections from b_ij to the conjunctions
  \foreach \i in {0,1, 2, 3} {
    \draw[->, thick] (b0\i) -- (c0); % node[near start, left] {1};
    \draw[->, thick] (b1\i) -- (c1); % node[near start, right] {1};
  }
  \draw[->, thick] (b0) -- (c0); % node[near start, left] {-4};
  \draw[->, thick] (b1) -- (c1); % node[near start, right] {-4};

  % The output y
  \node[draw=black, circle, minimum size=1cm] (y) at ([yshift=2cm]$(c0)!0.5!(c1)$){$y$};

  % Connections from the conjunctions to the output
  \draw[->, thick] (c0) -- (y); % node[near start, left,xshift=-0.5cm] {1};
  \draw[->, thick] (c1) -- (y); % node[near start, left,xshift=-0.5cm] {1};
  \draw[->, thick] (b) -- (y);  % node[near start, left, xshift=-0.5cm] {-1};

  %% All labeling objects below
  \draw[gray] ([xshift=-0.3cm, yshift=-0.2cm]b00.south west) rectangle ([xshift=0.3cm, yshift=0.2cm]b03.north east);
  \draw[gray] ([xshift=-0.3cm, yshift=-0.2cm]b10.south west) rectangle ([xshift=0.3cm, yshift=0.2cm]b13.north east);

  \draw[->, very thick] (input.north) -- ([yshift=-0.6cm]$(b01)!0.5!(b02)$); 
  \draw[->, very thick] (input.north) -- ([yshift=-0.6cm]$(b11)!0.5!(b12)$); 

  \node[draw=gray, dashed] at (6.5, 1.5) {Fully connected};

  \node[draw=gray, dashed, anchor=north west] at ([yshift=-0.2cm,
  xshift=-0.3cm]b00.south west) {{\footnotesize $\sS_1 = \emptyset$
      (See Fig. \ref{fig:conditions-for-positive}, left)}};

  \node[draw=gray, dashed, anchor=north east] at ([xshift=0.3cm, yshift=-0.2cm]b13.south east) {{\footnotesize $\sS_1 = \{1\}$ (See Fig. \ref{fig:conditions-for-positive}, right)}};

  \node[draw=gray, dashed] (conjLabel)at ([yshift=-0.5cm]$(c0)!0.5!(c1)$) {Conjunction units};
  \draw[dashed, ->] (conjLabel.west) -- (c0);
  \draw[dashed, ->] (conjLabel.east) -- (c1);

  \node[draw=gray, dashed, left of=y, xshift=-2cm] (disjLabel) {Disjunction unit};
  \draw[dashed, ->] (disjLabel.east) -- (y);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "relu-icml2016"
%%% End:

